Hamiltonian dynamics of a quantum of space: hidden symmetries and spectrum of the volume operator, and discrete orthogonal polynomials

The action of the quantum mechanical volume operator, introduced in connection with a symmetric representation of the three-body problem and recently recognized to play a fundamental role in discretized quantum gravity models, can be given as a second order difference equation which, by a complex phase change, we turn into a discrete Schr\"odinger-like equation. The introduction of discrete potential-like functions reveals the surprising crucial role here of hidden symmetries, first discovered by Regge for the quantum mechanical 6j symbols; insight is provided into the underlying geometric features. The spectrum and wavefunctions of the volume operator are discussed from the viewpoint of the Hamiltonian evolution of an elementary "quantum of space", and a transparent asymptotic picture emerges of the semiclassical and classical regimes. The definition of coordinates adapted to Regge symmetry is exploited for the construction of a novel set of discrete orthogonal polynomials, characterizing the oscillatory components of torsion-like modes.

==> Fig1-EllipsesFlat.picture.tex <==
% author: Dimitri Marinelli
% distributed under Creative Commons -  Attribution 3.0 Unported 
% http://creativecommons.org/licenses/by/3.0/
% partially based on http://www.texample.net/tikz/examples/dandelin-spheres/
% by Hugues Vermeiren

\begin{tikzpicture}[PerspFlatFig1]%s,font=\large]
	
	% Iniziamo dichiarando la lunghezza dei vari ogetti
	\def\lla{14}
	\def\llb{27}
	\def\llx{30}
	\def\llc{28}
	\def\lld{29}
	

	\def\fangle{0}	%angolo di rotazioe
	
\begin{comment}
	\def\lla{10}
	\def\llb{10}
	\def\llx{10}
	\def\llc{10}
	\def\lld{10}
\end{comment}	

	% Semiperimetro!
	\pgfmathparse{(\lla+\llb+\llc+\lld)*0.5}
	\let\ss\pgfmathresult
	
	% normalizzo!
	\pgfmathparse{\lla/\ss}
	\let\la\pgfmathresult
	
	\pgfmathparse{\llb/\ss}
	\let\lb\pgfmathresult

	\pgfmathparse{\llc/\ss}
	\let\lc\pgfmathresult
	
	\pgfmathparse{\lld/\ss}
	\let\ld\pgfmathresult
	
	\pgfmathparse{\llx/\ss}
	\let\lx\pgfmathresult
	
	
	\pgfmathparse{(\la+\lb+\lc+\ld)*0.5}
	\let\s\pgfmathresult
	
	
	% Duali
	\pgfmathparse{\s-\la}
	\let\lap\pgfmathresult
	
	\pgfmathparse{\s-\lb}
	\let\lbp\pgfmathresult

	\pgfmathparse{\s-\lc}
	\let\lcp\pgfmathresult
	
	\pgfmathparse{\s-\ld}
	\let\ldp\pgfmathresult
	
	
	
		
	% Ellipses Center
	%ricordo che sebbene il disegno sia fatto sul piano y,z
	% nella omenclatura x->y e y->z
	\pgfmathparse{\lx/2}
	\let\XcE\pgfmathresult
	
	\def\YcE{0}
	
	
	% Raggio maggiore 
	
	%upper ellipse:
	\pgfmathparse{(\la+\lb)}
	\let\EuR\pgfmathresult	
	%lower ellipse
	\pgfmathparse{(\lc+\ld)}
	\let\ElR\pgfmathresult	
	
	
	
	%Raggio minore
	
	%e' dato da (EllipseMaxRadSup**2-x**2)**0.5
	%upper ellipse
	\pgfmathparse{sqrt((\EuR)^2-(\lx^2))}
	\let\Eur\pgfmathresult  

	%lower ellipse
	\pgfmathparse{sqrt((\ElR)^2-(\lx^2))}
	\let\Elr\pgfmathresult  
	
	
	
	%TESTS:
	\pgfmathparse{yTriang(\la,\lb,\lx)}
	\let\testm\pgfmathresult
	
	%TESTS:
	\pgfmathparse{xTriang(\la,\lb,\lx)}
	\let\testmx\pgfmathresult
\begin{comment}
	% the base circle is the unit circle in plane Oxy
	\def\h{0.5}% Heigth of the ellipse center (on the axis of the cylinder)
	\def\a{35}% angle of the section plane with the horizontal
	\def\aa{35}% angle that defines position of generatrix PA--PB
	\pgfmathparse{\h/tan(\a)}

  \let\b\pgfmathresult
	\pgfmathparse{sqrt(1/cos(\a)/cos(\a)-1)}
  \let\c\pgfmathresult %Center Focus distance of the section ellipse.
	\pgfmathparse{\c/sin(\a)}
  \let\p\pgfmathresult % Position of Dandelin spheres centers
                       % on the Oz axis (\h +/- \p)
                       
\end{comment}
%	\coordinate (1) at (2,\b,0);


	\coordinate (1) at (0,\lx,0);
	\coordinate (3) at (0,0,0);
	
	
	\coordinate (O) at (0,0,0);

	

	\coordinate (2) at ({-yTriang(\la,\lb,\lx)*sin(0)},{xTriang(\la,\lb,\lx)},{yTriang(\la,\lb,\lx)*cos(0)});
	\coordinate (4) at ({yTriang(\ld,\lc,\lx)*sin(\fangle)},{xTriang(\ld,\lc,\lx)},{-yTriang(\ld,\lc,\lx)*cos(\fangle)});
	
%	\draw (0) to node [below]  {$\overline{31}=\ell$} (1) ;
%    \draw[black,|<->|, ultra thick] (0) to node [below] {$\overline{31}=\ell$} (1);
	% assi y,z
%	\draw[->] (O)--(0.6,0,0)node[below left]{};

%	\draw[->] (O)--(0,0,0.3)node[left]{};
	
	
	
	
	
	% Gemelli


	\coordinate (2p) at ({yTriang(\lap,\lbp,\lx)*sin(\fangle)},{xTriang(\lap,\lbp,\lx)},{-yTriang(\lap,\lbp,\lx)*cos(\fangle)});
	\coordinate (4p) at ({-yTriang(\ldp,\lcp,\lx)*sin(0)},{xTriang(\ldp,\lcp,\lx)},{yTriang(\ldp,\lcp,\lx)*cos(0)});	
	
	
	\coordinate (Tt) at (0,1.5,0);

	% Ellissi

	\coordinate (SEM) at (0,{(\XcE+\EuR/2)},0);
	\coordinate (SEm) at (0,{\XcE+\ElR/2},0);
	

	% dihedral angle
	
	\coordinate (dAs) at ({yTriang(\la,\lb,\lx)*sin(0)},{xTriang(\la,\lb,\lx)},{-yTriang(\la,\lb,\lx)*cos(0)});
	\coordinate (dAe) at ({yTriang(\la,\lb,\lx)*sin(\fangle)},{xTriang(\la,\lb,\lx)},{-yTriang(\la,\lb,\lx)*cos(\fangle)});
	
	
	\def\ttt{40};
	\def\fangles{0};
		\coordinate (dAs2) at ({(\YcE+\Eur/2*sin(\ttt))*(-sin(\fangles))},{\XcE+\EuR/2*cos(\ttt)},{(\YcE+\Eur/2*sin(\ttt))*(cos(\fangles))});
		
	\coordinate (dAe2) at ({(\YcE+\Eur/2*sin(\ttt))*(-sin(\fangle))},{\XcE+\EuR/2*cos(\ttt)},{(\YcE+\Eur/2*sin(\ttt))*(cos(\fangle))});
	
	
	\def\tttb{-40};
	\coordinate (dAs3) at ({(\YcE+\Eur/2*sin(\tttb))*(-sin(\fangles))},{\XcE+\EuR/2*cos(\tttb)},{(\YcE+\Eur/2*sin(\tttb))*(cos(\fangles))});
		
	\coordinate (dAe3) at ({(\YcE+\Eur/2*sin(\tttb))*(-sin(\fangle))},{\XcE+\EuR/2*cos(\tttb)},{(\YcE+\Eur/2*sin(\tttb))*(cos(\fangle))});

	%
		
	% Meta' Ellisse minore di sotto:
	\fill[white!15,draw=blue,very thick,opacity=1]
     (0,{(\XcE-\EuR/2)},0) % elliptical section
		\foreach \t in {182,184,...,360}
			{--(0,{\XcE+\EuR/2*cos(\t)},{\YcE+\Eur/2*sin(\t)})};	
			
	
	
	% Draw diehdral angle
%	\draw [->] (dAs) arc [x radius=1 , y radius=1  ,start angle=180, end angle=0] ;

%	\fill[MyPoints] (dAs2) circle (0.3pt)node[below right]{$s$};
	
%	\draw [black,->,out=180,in=-90,] (dAs) to  node [ left] {$\theta$} (dAe);

%IUnvisibile in quello piatto
%	\draw [black,->,out=180,in=-90,] (dAs3) to  node [ left] {$\theta'$} (dAe3);

	% Ellisse, Maggiore:
	\draw[white!15,draw=green,very thick,opacity=0.81]
     (0,{\XcE+\ElR/2},0) % elliptical section
		\foreach \t in {2,4,...,360}
			{--({(\YcE+\Elr/2*sin(\t))*(-sin(\fangle))},{\XcE+\ElR/2*cos(\t)},{(\YcE+\Elr/2*sin(\t))*(cos(\fangle))})}--cycle;	


	% Meta' minore, di sopra:
	\fill[white!15,draw=blue,very thick,opacity=1]
     (0,{\XcE+\EuR/2},0) % elliptical section
		\foreach \t in {2,4,...,180}
			{--(0,{\XcE+\EuR/2*cos(\t)},{\YcE+\Eur/2*sin(\t)})};		
		
	
	% dihedral behind
%	\draw [black,->,out=0,in=90,] (dAs2) to  node [ above right] {$\theta'$} (dAe2);
			
	% asse x		
	\draw[->,  thick] (0,{(-\ElR/2+\XcE)*1.3},0)-- node[below]{$\ell$} (0,{(\ElR/2+\XcE)*1.1},0) ;

	
	% Draw Quadrilaterals:
	\draw[red,very thick] (1) to   node [right]  {$J_1$} (2) 
						  (2) to node [below right,inner sep=1pt] {$J_2$} (3) 
						  (3) to node [right,near start] {$J_3$} (4)
						  (4) to node [below right] {$J_4$} (1)--cycle;
	
	
	
	
%	\draw[red,dashed] (2)--(4);
	
	\draw[orange, thick] (1) to   node [left]  {$J'_4$} (4p) 
						  (4p) to node [above left,inner sep=1pt] {$J_3'$} (3) 
						  (3) to node [above left,near end] {$J_2'$} (2p)
						  (2p) to node [above] {$J_1'$} (1)--cycle;

%	\draw[orange,dashed] (2p)--(4p);

	% Freccia u
	\draw[black,|<->|, very thick] (SEM) to node [below] {$u$} (SEm);
	
	% names
	\fill[MyPoints] (1) circle (0.4pt)node[below right]{$1$};
	\fill[MyPoints] (2) circle (0.4pt)node[above right]{$2$};
	\fill[MyPoints] (3) circle (0.4pt)node[above left]{$3$};
	\fill[MyPoints] (4) circle (0.4pt)node[below right]{$4$};

	%dual
	%\fill[MyPoints] (1) circle (0.4pt)node[below right]{};
	%\fill[MyPoints] (3) circle (0.4pt)node[above right]{};
	\fill[MyPoints] (2p) circle (0.4pt)node[below left]{$2'$};
	\fill[MyPoints] (4p) circle (0.4pt)node[above ]{$4'$};
	

	%assi:
	\coordinate (O) at (0,0,0);

\begin{comment}
	\coordinate (O) at (0,0,0);
	\draw[->] (O)--(1,0,0)node[below left]{x};
	\draw[->] (O)--(0,1,0)node[right]{y};
	\draw[->] (O)--(0,0,1)node[left]{z};
	

	


			
\fill[MyPoints] (Tt) circle (0.1pt)node[right]{\EuR =\la+\lb};
\fill[MyPoints] (Tt) circle (0.1pt)node[above]{\Eur =\la+\lb};
\fill[MyPoints] (Tt) circle (0.1pt)node[below]{\testmx,\testm};

\end{comment}
\end{tikzpicture}


==> Fig2-Ellipses3D.picture.tex <==
% author: Dimitri Marinelli
% distributed under Creative Commons -  Attribution 3.0 Unported 
% http://creativecommons.org/licenses/by/3.0/
% partially based on http://www.texample.net/tikz/examples/dandelin-spheres/
% by Hugues Vermeiren
\begin{tikzpicture}[Persp3DFig2]%s,font=\large]
	
	% Iniziamo dichiarando la lunghezza dei vari ogetti
	\def\lla{14}
	\def\llb{27}
	\def\llx{30}
	\def\llc{28}
	\def\lld{29}
	

	\def\fangle{90}	%agolo di rotazioe
	
\begin{comment}
	\def\lla{10}
	\def\llb{10}
	\def\llx{10}
	\def\llc{10}
	\def\lld{10}
\end{comment}	

	% Semiperimetro!
	\pgfmathparse{(\lla+\llb+\llc+\lld)*0.5}
	\let\ss\pgfmathresult
	
	% normalizzo!
	\pgfmathparse{\lla/\ss}
	\let\la\pgfmathresult
	
	\pgfmathparse{\llb/\ss}
	\let\lb\pgfmathresult

	\pgfmathparse{\llc/\ss}
	\let\lc\pgfmathresult
	
	\pgfmathparse{\lld/\ss}
	\let\ld\pgfmathresult
	
	\pgfmathparse{\llx/\ss}
	\let\lx\pgfmathresult
	
	
	\pgfmathparse{(\la+\lb+\lc+\ld)*0.5}
	\let\s\pgfmathresult
	
	
	% Duali
	\pgfmathparse{\s-\la}
	\let\lap\pgfmathresult
	
	\pgfmathparse{\s-\lb}
	\let\lbp\pgfmathresult

	\pgfmathparse{\s-\lc}
	\let\lcp\pgfmathresult
	
	\pgfmathparse{\s-\ld}
	\let\ldp\pgfmathresult
	
	
	
		
	% Ellipses Center
	%ricordo che sebbene il disegno sia fatto sul piano y,z
	% nella omenclatura x->y e y->z
	\pgfmathparse{\lx/2}
	\let\XcE\pgfmathresult
	
	\def\YcE{0}
	
	
	% Raggio maggiore 
	
	%upper ellipse:
	\pgfmathparse{(\la+\lb)}
	\let\EuR\pgfmathresult	
	%lower ellipse
	\pgfmathparse{(\lc+\ld)}
	\let\ElR\pgfmathresult	
	
	
	
	%Raggio minore
	
	%e' dato da (EllipseMaxRadSup**2-x**2)**0.5
	%upper ellipse
	\pgfmathparse{sqrt((\EuR)^2-(\lx^2))}
	\let\Eur\pgfmathresult  

	%lower ellipse
	\pgfmathparse{sqrt((\ElR)^2-(\lx^2))}
	\let\Elr\pgfmathresult  
	
	
	
	%TESTS:
	\pgfmathparse{yTriang(\la,\lb,\lx)}
	\let\testm\pgfmathresult
	
	%TESTS:
	\pgfmathparse{xTriang(\la,\lb,\lx)}
	\let\testmx\pgfmathresult
\begin{comment}
	% the base circle is the unit circle in plane Oxy
	\def\h{0.5}% Heigth of the ellipse center (on the axis of the cylinder)
	\def\a{35}% angle of the section plane with the horizontal
	\def\aa{35}% angle that defines position of generatrix PA--PB
	\pgfmathparse{\h/tan(\a)}

  \let\b\pgfmathresult
	\pgfmathparse{sqrt(1/cos(\a)/cos(\a)-1)}
  \let\c\pgfmathresult %Center Focus distance of the section ellipse.
	\pgfmathparse{\c/sin(\a)}
  \let\p\pgfmathresult % Position of Dandelin spheres centers
                       % on the Oz axis (\h +/- \p)
                       
\end{comment}
%	\coordinate (1) at (2,\b,0);


	\coordinate (1) at (0,\lx,0);
	\coordinate (3) at (0,0,0);
	
	
	\coordinate (O) at (0,0,0);

	

	\coordinate (2) at ({-yTriang(\la,\lb,\lx)*sin(0)},{xTriang(\la,\lb,\lx)},{yTriang(\la,\lb,\lx)*cos(0)});
	\coordinate (4) at ({yTriang(\ld,\lc,\lx)*sin(\fangle)},{xTriang(\ld,\lc,\lx)},{-yTriang(\ld,\lc,\lx)*cos(\fangle)});
	
%	\draw (0) to node [below]  {$\overline{31}=\ell$} (1) ;
%    \draw[black,|<->|, ultra thick] (0) to node [below] {$\overline{31}=\ell$} (1);
	% assi y,z
%	\draw[->] (O)--(0.6,0,0)node[below left]{};

%	\draw[->] (O)--(0,0,0.3)node[left]{};
	
	
	
	
	
	% Gemelli


	\coordinate (2p) at ({yTriang(\lap,\lbp,\lx)*sin(\fangle)},{xTriang(\lap,\lbp,\lx)},{-yTriang(\lap,\lbp,\lx)*cos(\fangle)});
	\coordinate (4p) at ({-yTriang(\ldp,\lcp,\lx)*sin(0)},{xTriang(\ldp,\lcp,\lx)},{yTriang(\ldp,\lcp,\lx)*cos(0)});	
	
	
	\coordinate (Tt) at (0,1.5,0);

	% Ellissi

	\coordinate (SEM) at (0,{(\XcE+\EuR/2)},0);
	\coordinate (SEm) at (0,{\XcE+\ElR/2},0);
	

	% dihedral angle
	
	\coordinate (dAs) at ({yTriang(\la,\lb,\lx)*sin(0)},{xTriang(\la,\lb,\lx)},{-yTriang(\la,\lb,\lx)*cos(0)});
	\coordinate (dAe) at ({yTriang(\la,\lb,\lx)*sin(\fangle)},{xTriang(\la,\lb,\lx)},{-yTriang(\la,\lb,\lx)*cos(\fangle)});
	
	
	\def\ttt{40};
	\def\fangles{0};
		\coordinate (dAs2) at ({(\YcE+\Eur/2*sin(\ttt))*(-sin(\fangles))},{\XcE+\EuR/2*cos(\ttt)},{(\YcE+\Eur/2*sin(\ttt))*(cos(\fangles))});
		
	\coordinate (dAe2) at ({(\YcE+\Eur/2*sin(\ttt))*(-sin(\fangle))},{\XcE+\EuR/2*cos(\ttt)},{(\YcE+\Eur/2*sin(\ttt))*(cos(\fangle))});
	
	
	\def\tttb{-40};
	\coordinate (dAs3) at ({(\YcE+\Eur/2*sin(\tttb))*(-sin(\fangles))},{\XcE+\EuR/2*cos(\tttb)},{(\YcE+\Eur/2*sin(\tttb))*(cos(\fangles))});
		
	\coordinate (dAe3) at ({(\YcE+\Eur/2*sin(\tttb))*(-sin(\fangle))},{\XcE+\EuR/2*cos(\tttb)},{(\YcE+\Eur/2*sin(\tttb))*(cos(\fangle))});

	%
		
	% Meta' Ellisse minore di sotto:
	\fill[blue!15,draw=blue,very thick,opacity=1]
     (0,{(\XcE-\EuR/2)},0) % elliptical section
		\foreach \t in {182,184,...,360}
			{--(0,{\XcE+\EuR/2*cos(\t)},{\YcE+\Eur/2*sin(\t)})};	
			
	
	
	% Draw diehdral angle
%	\draw [->] (dAs) arc [x radius=1 , y radius=1  ,start angle=180, end angle=0] ;

%	\fill[MyPoints] (dAs2) circle (0.3pt)node[below right]{$s$};
	
%	\draw [black,->,out=180,in=-90,] (dAs) to  node [ left] {$\theta$} (dAe);

	\draw [black,->,out=180,in=-90,] (dAs3) to  node [ left] {$\cfrac{\pi}{2}+\varphi$} (dAe3);

	% Ellisse, Maggiore:
	\fill[green!15,draw=green,very thick,opacity=0.81]
     (0,{\XcE+\ElR/2},0) % elliptical section
		\foreach \t in {2,4,...,360}
			{--({(\YcE+\Elr/2*sin(\t))*(-sin(\fangle))},{\XcE+\ElR/2*cos(\t)},{(\YcE+\Elr/2*sin(\t))*(cos(\fangle))})}--cycle;	


	% Meta' minore, di sopra:
	\fill[blue!15,draw=blue,very thick,opacity=1]
     (0,{\XcE+\EuR/2},0) % elliptical section
		\foreach \t in {2,4,...,180}
			{--(0,{\XcE+\EuR/2*cos(\t)},{\YcE+\Eur/2*sin(\t)})};		
		
	
	% dihedral behind
	\draw [black,->,out=0,in=90,] (dAs2) to  node [ above right] {$\cfrac{\pi}{2}+\varphi$} (dAe2);
			
	% asse x		
%	\draw[->,  thick] (0,{(-\ElR/2+\XcE)*1.3},0)--(0,{(\ElR/2+\XcE)*1.1},0) node[right]{$\overline{31} \equiv \ell$};
	\draw[->,  thick] (0,{(-\ElR/2+\XcE)*1.3},0)-- node[above]{$ \ell$} (0,{(\ElR/2+\XcE)*1.1},0);

	
	% Draw Quadrilaterals:
	\draw[red,very thick] (1) to   node [right]  {$J_1$} (2) 
						  (2) to node [above,inner sep=1.6pt,pos=0.395] {$J_2$} (3) 
						  (3) to node [right] {$J_3$} (4)
						  (4) to node [below left] {$J_4$} (1)--cycle;
	
	
	
	
	\draw[red,dashed] (2)--(4);
	
	\draw[orange, thick] (1) to   node [left]  {$J'_4$} (4p) 
						  (4p) to node [above left,inner sep=1pt] {$J_3'$} (3) 
						  (3) to node [above left,inner sep=1pt] {$J_2'$} (2p)
						  (2p) to node [above,inner sep=1pt] {$J_1'$} (1)--cycle;
	\draw[orange,dashed] (2p)--(4p);

	% Freccia u
	\draw[black,|<->|, ultra thick] (SEM) to node [below] {$u$} (SEm);
	
	% names
	\fill[MyPoints] (1) circle (0.3pt)node[below right]{$1$};
	\fill[MyPoints] (2) circle (0.3pt)node[above right]{$2$};
	\fill[MyPoints] (3) circle (0.3pt)node[above left]{$3$};
	\fill[MyPoints] (4) circle (0.3pt)node[below left]{$4$};

	%dual
	\fill[MyPoints] (2p) circle (0.3pt)node[above left]{$2'$};
	\fill[MyPoints] (4p) circle (0.3pt)node[above ]{$4'$};
	

	%assi:
	\coordinate (O) at (0,0,0);

\begin{comment}
	\coordinate (O) at (0,0,0);
	\draw[->] (O)--(1,0,0)node[below left]{x};
	\draw[->] (O)--(0,1,0)node[right]{y};
	\draw[->] (O)--(0,0,1)node[left]{z};
	

	


			
\fill[MyPoints] (Tt) circle (0.1pt)node[right]{\EuR =\la+\lb};
\fill[MyPoints] (Tt) circle (0.1pt)node[above]{\Eur =\la+\lb};
\fill[MyPoints] (Tt) circle (0.1pt)node[below]{\testmx,\testm};

\end{comment}
\end{tikzpicture}
%
